Frustration-free control for quantum-state preparation: an exact first-passage theory

Local measurements and feedback can autonomously prepare and stabilize entangled many-body states. In frustration-free control, the target manifold is fixed by local constraints, whose violations are detected by measurement and removed by feedback. We develop an exact theory of this mechanism for Dicke states of $N_q$ qubits, which span the permutation-symmetric subspace with one Dicke state per magnetization sector. Local singlet projectors define the constraints and detect departures from permutation symmetry. The dynamics closes exactly on the span of the $N_q(N_q-1)/2$ singlet-pair projectors and maps onto a classical first-passage process: measurements move the pair endpoints, while feedback absorbs pairs on measured bonds. The closure reduces the exponentially large many-body Liouvillian to a generator of polynomial size, fully quantifying the preparation process. In one dimension we solve it in closed form. Its slowest rate, $\Lambda_{\rm pair}=2[1-\cos(\pi/N_q)]$ in units of the measurement rate, is the full Liouvillian gap. For any such scheme, the relaxation time is bounded below by the inverse fraction of pair configurations on which feedback acts; local feedback reaches $O(N_q)$ of $O(N_q^2)$ configurations and thus needs a time at least linear in $N_q$. A second exact closure gives the final state for any initial condition. Extensions to modified transport, restricted feedback, and physical errors yield an exact transport-to-absorber crossover, geometric preparation laws, and a bound on the stationary leakage. An exact second-moment closure determines the ensemble fluctuations: measurement noise is conserving, while feedback generates the shot noise of removal and correlations between pairs. Preparation, acceleration, robustness, and fluctuations are thus all governed by one exactly solvable process: the transport and absorption of local constraint violations.

==> figures/overview.tex <==

% Fig overview content · TEX
% fig_overview_content.tex
% \input this file inside a figure* environment in the PRX draft.
% Requires: \usepackage{tikz} and \usetikzlibrary{arrows.meta,shapes.geometric,calc}
% in the preamble.
%
% The drawing is at NATURAL SIZE (\figscale = 1): it takes whatever width
% and height the tikz elements need, and is not squeezed to a target width.
% The drawing starts at the ORIGIN -- every element lies at x >= 0, so the
% width of the picture is measured straight from x = 0. For reference, in
% REVTeX PRX twocolumn \columnwidth = 246pt = 8.646cm and \textwidth =
% 510pt = 17.925cm; panel (c) is packed to exactly one column.
 
% ============================================================
%  COLOR PALETTE -- edit these five lines to change the figure
%
%  The three chromatic slots are drawn from the IBM Design Library
%  colorblind-safe palette, which is
%      #648FFF ultramarine 40   #785EF0 indigo 50   #DC267F magenta 50
%      #FE6100 orange 50        #FFB000 gold 20
%  and stays separable under deuteranopia, protanopia and tritanopia.
%  We use three of the five, spread across the palette's luminance range
%  so the hues also survive greyscale printing. Gold (#FFB000) is left
%  out on purpose: it is too low-contrast on white for the thin rules
%  and the coloured annotation text in this figure.
%
%  NB the macro names are historical SLOT names, not hue descriptions --
%  cGreen now holds IBM orange. Change the value here, not at the ~25
%  use sites.
% ============================================================
\definecolor{cRed}{HTML}{DC267F}   % absorber / feedback A       -- IBM magenta 50%
\definecolor{cBlue}{HTML}{648FFF}  % measurement M / transport   -- IBM ultramarine 40%
\definecolor{cGreen}{HTML}{FE6100} % defect pair / imperfections -- IBM orange 50%
\definecolor{cGray}{HTML}{555555}  % chain sites, axes           -- neutral, unchanged%
\definecolor{cShade}{HTML}{D9D9D9} % shaded domain               -- neutral, unchanged%
% ============================================================
 
% ============================================================
%  FIGURE SCALE -- 1 means natural size: 1 picture unit = 1cm on the
%  page, and the drawing is as wide and as tall as its content needs.
%  There is no longer a target width to hit, so nothing here has to be
%  retargeted when the layout changes.
%
%  \figscale is kept as a knob rather than deleted because the panel-label
%  font size below is derived from it, and so stays at document body size
%  if you ever set it to something other than 1.
% ============================================================
\def\figscale{1}
% ============================================================

% ============================================================
%  PANEL-LABEL FONT SIZE
%  `transform shape` scales node text along with the drawing, so a
%  \normalsize label would print at 10pt * \figscale ~ 6.6pt. Pre-divide
%  by \figscale so (a)/(b)/(c) come out at the document body size.
%  \bodypt = document base font size in pt (10 for REVTeX PRX and for
%  the standalone preview); change it if the class size ever changes.
% ============================================================
\def\bodypt{10}
\pgfmathsetmacro\labelpt{\bodypt/\figscale}
\pgfmathsetmacro\labelbaseskip{1.2*\labelpt}
% ============================================================

\begin{tikzpicture}[
  scale=\figscale, transform shape,
  >={Latex[length=2mm,width=1.5mm]},
  site/.style     ={circle, fill=cGray,  draw=cGray,  inner sep=0pt, minimum size=3.2pt},
  % the pair projector (bond + its two endpoints) is cGreen/orange -- the
  % defect colour. cRed/pink is reserved for the absorber, including the
  % feedback arrow A in panel (a).
  defectdot/.style={circle, fill=cGreen, draw=cGreen, inner sep=0pt, minimum size=4.2pt},
  chainline/.style={cGray, line width=0.5pt},
  bond/.style     ={cGreen, line width=2.0pt, line cap=round},
  txt/.style      ={font=\normalsize, align=left, text=black},
  % inner sep=0 so the GLYPH starts exactly at the given x. With the
  % default inner sep the label sits ~0.117cm right of its anchor, which
  % indented it relative to panel content that starts at x = 0, and pushed
  % the (c) label into the "transport M" caption.
  panellabel/.style={font=\fontsize{\labelpt}{\labelbaseskip}\selectfont\bfseries,
                     text=black, anchor=base west, inner sep=0pt},
  every node/.style={font=\normalsize},
]
 
% =====================================================================
% SHARED ROW GEOMETRY
%   Defined at picture level, NOT inside panel (a)'s scope, because panel
%   (b) sizes and positions its square from \yA and \yD -- its box spans
%   exactly from panel (a)'s bottom row to its top row.
%
%   The two rows of each PAIR sit close together: nothing is drawn between
%   them, since row 1's caption is above it and row 2's below it (likewise
%   rows 3/4). The gap BETWEEN the pairs stays wide -- it carries row 2's
%   caption below it AND row 3's caption above it.
% =====================================================================
\def\gtop{0.85}   % rows 1-2
\def\gmid{1.275}  % rows 2-3  (0.75 x the former 1.7)
\def\gbot{1.0}    % rows 3-4
\def\yA{8.0}                     % row 1 (top)
\pgfmathsetmacro\yB{\yA-\gtop}   % row 2
\pgfmathsetmacro\yC{\yB-\gmid}   % row 3
\pgfmathsetmacro\yD{\yC-\gbot}   % row 4 (bottom)
% feedback arrow: spans the rows 3-4 gap, stopping 0.3 short of row 4
\pgfmathsetmacro\adrop{\gbot-0.3}
\pgfmathsetmacro\ahalf{\adrop/2}
\def\ylabel{8.9}                 % baseline shared by the (a) and (b) labels

% =====================================================================
% panel (a) -- a defect is a pair
% =====================================================================
\begin{scope}
  % ---- panel label (at x = 0: the drawing starts at the origin) ----
  \node[panellabel] at (0,\ylabel) {a)};

  \def\dx{0.5}          % site spacing
  \def\xmax{4.0}         % rightmost site x-coordinate (9 sites)

  % ---- row 1 : pair projector P_{nm} ----
  \def\nA{1} \def\mA{6}
  \draw[chainline] (0,\yA) -- (\xmax,\yA);
  \foreach \i in {0,...,8}{\node[site] at (\i*\dx,\yA) {};}
  \draw[bond] (\nA*\dx,\yA) -- (\mA*\dx,\yA);
  \node[defectdot] at (\nA*\dx,\yA) {};
  \node[defectdot] at (\mA*\dx,\yA) {};
  \node[txt, font=\scriptsize, anchor=south west] at (0,\yA+0.2) {pair projector $\hat P_{nm}$};
 
  % ---- arrow M : measurement moves an endpoint ----
  % Tip stops 0.15 short of row 2, matching the 0.15 gap at the tail below
  % row 1, instead of landing on the chain line itself.
  \draw[->, cBlue, thick] (\nA*\dx,\yA-0.15) to[out=-80,in=95] (2*\dx,\yA-\gtop+0.15);
  \node[cBlue] at (\nA*\dx-0.35,\yA-\gtop/2) {$M$};

  % ---- row 2 : endpoint moved ----
  \def\nB{2} \def\mB{6}
  \draw[chainline] (0,\yB) -- (\xmax,\yB);
  \foreach \i in {0,...,8}{\node[site] at (\i*\dx,\yB) {};}
  \draw[bond] (\nB*\dx,\yB) -- (\mB*\dx,\yB);
  \node[defectdot] at (\nB*\dx,\yB) {};
  \node[defectdot] at (\mB*\dx,\yB) {};
  \node[txt, font=\scriptsize, anchor=north west] at (0,\yB-0.2) {measurement moves an endpoint};
 
  % ---- row 3 : endpoints adjacent ----
  \def\nC{4} \def\mC{5}
  \draw[chainline] (0,\yC) -- (\xmax,\yC);
  \foreach \i in {0,...,8}{\node[site] at (\i*\dx,\yC) {};}
  \draw[bond] (\nC*\dx,\yC) -- (\mC*\dx,\yC);
  \node[defectdot] at (\nC*\dx,\yC) {};
  \node[defectdot] at (\mC*\dx,\yC) {};
  \node[txt, font=\scriptsize, anchor=south west] at (0,\yC+0.2) {until the endpoints are adjacent};
 
  % ---- arrow A : feedback absorbs it ----
  \draw[->, cRed, thick] ($(\nC*\dx,\yC)!0.5!(\mC*\dx,\yC)$) -- ++(0,-1.2*\adrop);
  \node[cRed, left] at ($(\nC*\dx,\yC)!0.5!(\mC*\dx,\yC)+(0,-\ahalf)$) {$A$};

  % ---- row 4 : defect absorbed ----
  \draw[chainline] (0,\yD) -- (\xmax,\yD);
  \foreach \i in {0,...,8}{\node[site] at (\i*\dx,\yD) {};}
  \node[txt, font=\scriptsize, anchor=north west] at (0,\yD-0.2) {feedback absorbs it (rate $\lambda$)};

  % ---- K = M + A ----
  \node[font=\normalsize] at (\xmax/2,\yD-1.1) {$K = M + A$};
\end{scope}
 
% =====================================================================
% panel (b) -- first passage to the absorber
% =====================================================================
% The scope sits at y = \yD, so the box's bottom edge is level with panel
% (a)'s LAST row and its top edge with the FIRST row.
\begin{scope}[xshift=5.45cm, yshift=\yD cm]
  % ---- panel label (local y chosen so it shares the (a) baseline) ----
  \pgfmathsetmacro\blabely{\ylabel-\yD}
  \node[panellabel] at (-0.95,\blabely) {b)};

  % Box side = height of panel (a)'s row block (\yA - \yD), divided into
  % the same 20 data units as before, so everything inside scales with it.
  \pgfmathsetmacro\u{(\yA-\yD)/20}  % 1 data unit, in cm
  \pgfmathsetmacro\Lmax{20*\u}      % box side length in cm
 
  % white box with light-grey upper half (above the main diagonal)
  \fill[white] (0,0) rectangle (\Lmax,\Lmax);
  \fill[cShade] (0,0) -- (0,\Lmax) -- (\Lmax,\Lmax) -- cycle;
 
  % black frame
  \draw[black, line width=0.6pt] (0,0) rectangle (\Lmax,\Lmax);
 
  % absorber: upper off-diagonal m = n+1, offset one unit from the diagonal
  \draw[cRed, line width=2.0pt] (0,1*\u) -- (19*\u,20*\u);
 
  % axis labels, centred on the bottom and left edges
  \node[txt, below] at (\Lmax/2,-0.15) {endpoint $n$};
  \node[txt, above, rotate=90] at (-0.15,\Lmax/2) {endpoint $m$};
 
  % annotation -- \scriptsize because the box is now only \Lmax = 3.55cm
  % wide; at \normalsize the Lambda bound alone is ~3.2cm and would run
  % out through the right-hand frame.
  \node[cRed, txt, right] at (0.,\Lmax-0.33) {$\Lambda \le \lambda|\mathcal F|/N_{\mathrm{p}}$};
  \node[txt, text=cRed, font=\scriptsize] at (14*\u,9*\u) {absorber $\mathcal F$};
 
  % random-walk trajectory -- a genuine constrained random walk, not hand-drawn.
  % Generated by gen_walk.py with seed 25744 (Python random.Random). Each step
  % moves ONE endpoint by +-1; the walk is confined to m > n+1 (never crosses the
  % absorber) and to m <= 17 (keeps clear of the Lambda annotation band), and
  % terminates on first passage to m = n+1. 27 steps.
  % Backtracking over an edge is genuine random-walk behaviour, not a drawing error.
  %
  % SHIFTED by (-2,-2) from the generated walk to clear the Lambda
  % annotation: (3,15)->(15,16) became (1,13)->(13,14). The shift is along
  % the DIAGONAL, so every point keeps its distance from the absorber
  % m = n+1 -- the walk still never crosses it and still terminates on it.
  % A purely vertical shift would have dropped the endpoint below the
  % absorber and broken both. Walk now spans m = 10..15, well clear of the
  % annotation band at m ~ 17-18.5.
  \draw[cBlue, thick]
    ( 1*\u,13*\u) -- ( 1*\u,14*\u) -- ( 2*\u,14*\u) -- ( 3*\u,14*\u) --
    ( 4*\u,14*\u) -- ( 4*\u,13*\u) -- ( 4*\u,12*\u) -- ( 4*\u,11*\u) --
    ( 4*\u,10*\u) -- ( 5*\u,10*\u) -- ( 6*\u,10*\u) -- ( 7*\u,10*\u) --
    ( 8*\u,10*\u) -- ( 8*\u,11*\u) -- ( 8*\u,12*\u) -- ( 7*\u,12*\u) --
    ( 7*\u,13*\u) -- ( 7*\u,14*\u) -- ( 8*\u,14*\u) -- ( 8*\u,15*\u) --
    ( 9*\u,15*\u) -- ( 8*\u,15*\u) -- ( 9*\u,15*\u) -- (10*\u,15*\u) --
    (10*\u,14*\u) -- (11*\u,14*\u) -- (12*\u,14*\u) -- (13*\u,14*\u);
  \node[circle, fill=cBlue, inner sep=1.3pt] at (1*\u,13*\u) {};
  \node[star, star points=5, star point ratio=2.2, fill=cBlue, draw=cBlue,
        inner sep=1.6pt] at (13*\u,14*\u) {};
\end{scope}
 
% =====================================================================
% panel (c) -- three deformations of the closed dynamics
%   Laid out as ONE HORIZONTAL ROW underneath (a) and (b): caption on
%   top, mini-panel directly below it, the three groups side by side.
%   Each mini-panel is a scaled-down copy of panel (b)'s box.
%   Local origin: y = 0 is the baseline the mini-panels stand on.
% =====================================================================
% Pulled up so (c)'s top sits just under the bottom of (a) and (b).
% Panel (a) now bottoms out at the "K = M + A" node (~y = 3.5) and panel
% (b) at its "endpoint n" axis label (~y = 4.4); this leaves ~0.3 clear.
\begin{scope}[yshift=0.3cm]
  % ---- panel label, left-aligned with the (a) label (x = 0).
  %      Raised 2.6 -> 3.0, clear of the caption block (whose top is at
  %      ~2.72), so the label is no longer part of the caption row. Sitting
  %      at the captions' own height it crowded the first group and made
  %      the row read as left-heavy even though the boxes are centred. ----
  \node[panellabel] at (0,3.0) {c)};

  \def\s{1.5}     % mini-panel side (cm)
  \def\toff{0.12} % absorber offset from the main diagonal, as a fraction of \s

  % Each deformation is a MINIATURE OF PANEL (b), built the same way:
  % white square, black frame, grey upper triangle (the m > n domain), and
  % the red absorber running parallel to the main diagonal but offset
  % \toff*\s above it -- the small-panel stand-in for panel (b)'s
  % "one unit off the diagonal" absorber at m = n+1.
  %
  % \xl is the panel's LEFT edge. \rf is how far along the absorber the red
  % line runs: 1 = the full diagonal, 0.5 = half of it (used for the
  % "absorber A" panel, where only part of the boundary absorbs).
  % Endpoint of the red line at fraction \rf, with d = (1-\toff)*\s the
  % full run along each axis:  (\xl + \rf*d, \toff*\s + \rf*d).
  % The decorations below are keyed to these same \xl values.
  %
  % WIDTH: the three groups are packed to exactly one REVTeX column,
  % 246pt = 8.646cm. Pitch = 8.646/3 = 2.882cm, so the group centres are at
  % 1.44 / 4.32 / 7.21 and \xl = centre - \s/2. The captions are the widest
  % part of each group (~2.55cm for "(scrambling, range)"), which leaves
  % ~0.4cm of clear space between neighbouring captions.
  \foreach \xl/\rf/\lab in { 0.691/1.0/{transport $M$\\[1pt]\footnotesize\color{cGray}(rand. SWAPs, range)},
                             3.573/0.5/{absorber $A$\\[1pt]\footnotesize\color{cGray}(feedback geometry)},
                             6.455/1.0/{error $\kappa$\\[1pt]\footnotesize\color{cGray}(source of pairs)}}{
    \fill[white]  (\xl,0) rectangle (\xl+\s,\s);
    \fill[cShade] (\xl,0) -- (\xl,\s) -- (\xl+\s,\s) -- cycle;
    \draw[black, line width=0.6pt] (\xl,0) rectangle (\xl+\s,\s);
    % Absorber. Precomputed, because a coordinate component containing
    % nested parentheses -- (\xl+\rf*(1-\toff)*\s, ...) -- is not parsed
    % reliably by TikZ's coordinate scanner.
    %   \ybot = height at which it meets the left edge
    %   \dlen = run along x and along y (it is at 45 deg, like the diagonal)
    \pgfmathsetmacro\ybot{\toff*\s}
    \pgfmathsetmacro\dlen{\rf*(1-\toff)*\s}
    \draw[cRed, line width=2.0pt] (\xl,\ybot) -- (\xl+\dlen,\ybot+\dlen);
    \node[txt, align=center, anchor=south] at (\xl+\s/2,\s+0.3) {\lab};
  }

  % left panel (\xl = 0.691): transport arrow, now HORIZONTAL. Held at
  % y = 1.15, above the absorber for its whole run: the absorber is at
  % y = x + 0.18, so at the tip (x = 0.85) it sits at 1.03, leaving 0.12
  % clear. Also inside the grey domain, which at y = 1.15 reaches x = 1.15.
  \draw[->, cBlue, thick] (0.691+0.35,1.15) -- (0.691+0.85,1.15);

  % right panel (\xl = 6.455): imperfections (defect sources) as crosses.
  % Kept clear of the absorber line y = x + \toff*\s and of the frame.
  \node[cGreen] at (6.455+0.35,0.90) {$\times$};
  \node[cGreen] at (6.455+0.75,1.20) {$\times$};
  \node[cGreen] at (6.455+0.45,1.32) {$\times$};
\end{scope}

\end{tikzpicture}
